On sparsity and directional forgetting in adaptive control

This paper develops a sparsity-promoting memory regressor extension (MRE) adaptation law with directional forgetting for nonlinear control-affine systems with linearly parameterized uncertainty. The objective is to use directional forgetting to selectively discount obsolete information and leverage $\ell_1$ regularization to promote sparsity of the parameter estimates. While $\ell_1$ regularization has been applied to the system identification problem in an offline setting, a contribution of this paper is to develop a recursive least squares update law to implement $\ell_1$ regularization in online adaptive control. In particular, we show that $\ell_1$-regularized recursive least squares is realized via a sliding mode update law. A nonsmooth Lyapunov-based stability analysis is then used to show that the tracking and parameter estimation errors are ultimately bounded under a subspace excitation condition. Simulation results on a Van der Pol oscillator demonstrate the ability of the developed sparsity-promoting MRE controller to recover sparse dynamics while maintaining stable tracking.

==> figures/comparison_error_bounds.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.70\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\|e(t)\|$},
    xmin=0, xmax=100,
    ymode=log,
    grid=major,
    grid style={line width=0.3pt, draw=gray!25},
    tick style={black},
    line cap=round,
    line join=round,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        fill=none,
        at={(0.5,-0.23)},
        anchor=north,
        legend columns=3, 
        /tikz/every even column/.append style={column sep=0.8em},
        row sep=1pt,
    },
    axis line style={black},
    clip mode=individual,
]

% Muted color palette
\definecolor{c1}{RGB}{86,180,233}   % soft blue
\definecolor{c2}{RGB}{230,159,0}    % muted orange
\definecolor{c3}{RGB}{0,158,115}    % teal green
\definecolor{c4}{RGB}{204,121,167}  % soft magenta
\definecolor{c5}{RGB}{213,94,0}     % burnt orange
\definecolor{c6}{RGB}{240,228,66}   % muted yellow
\definecolor{c7}{RGB}{0,114,178}    % deep blue
\definecolor{c8}{RGB}{150,150,150}  % gray

% 1. Directional Forgetting
\addplot[color=c5, line width=1.4pt]
table [x index=0, y index=1]
{data/lambda_0p005/data/tracking_error_norm.dat};
\addlegendentry{Directional Forgetting}

% 2. Uniform Forgetting
\addplot[color=c7, dashed, line width=1.4pt]
table [x index=0, y index=1]
{data_Uniform/lambda_0p005/data/tracking_error_norm.dat};
\addlegendentry{Uniform Forgetting}

% % 3. lambda = 5e-3
% \addplot[color=c3, dotted, line width=1.4pt]
% table [x index=0, y index=1]
% {data/lambda_0p005/data/tracking_error_norm};
% \addlegendentry{$\lambda=5\times10^{-3}$}

\end{axis}
\end{tikzpicture}

==> figures/comparison_parameter_errors.tex <==
% --- Subplot A: Moderate Penalty ---
\begin{minipage}[t]{0.46\linewidth}
\vspace{0pt} % <-- MAGIC FIX: Forces absolute top alignment
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\|\tilde{\theta}(t)\|$},
    xmin=0, xmax=500,
    title={(a) Moderate Penalty ($\lambda = 10^{-2}$)},
    yminorticks=true,
    grid=major,
    major grid style={draw=gray!40, dotted, line width=0.5pt},
    tick style={black},
    axis line style={black},
    clip mode=individual,
    label style={font=\small},
    tick label style={font=\small},
    title style={font=\small, yshift=-1ex},
    every axis plot/.append style={line width=1.0pt},
    % Shared Legend - Centered below both plots and lowered to clear the xlabel
    legend style={
    font=\footnotesize,
    draw=none,
    fill=none,
    at={(0.98,0.98)},       % Moves the legend to the top right (inside the plot)
    anchor=north east,      % Anchors the top right corner of the legend box
    legend columns=1,       % Changes back to a standard vertical list
    row sep=2pt,
},
]

% 1. SP-VDF
\addplot[color=orange, solid]
table [x index=0, y index=1]
{data/lambda_0p01/data/parameter_estimation_error_norm.dat};
\addlegendentry{SP-VDF}

% 2. SP-VUF
\addplot[color=blue, dashed]
table [x index=0, y index=1]
{data_uniform/lambda_0p01/data/parameter_estimation_error_norm.dat};
\addlegendentry{SP-VUF}

% 3. SP-ICL
\addplot[color=green!60!black, densely dotted]
table [x index=0, y index=1]
{data_icl/lambda_0p01/data/parameter_estimation_error_norm.dat};
\addlegendentry{SP-ICL}

\end{axis}
\end{tikzpicture}
\end{minipage}\hfill% <-- Crucial percent sign prevents invisible spacing
% --- Subplot B: High Penalty ---
\begin{minipage}[t]{0.46\linewidth}
\vspace{0pt} % <-- MAGIC FIX: Forces absolute top alignment
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    xmin=0, xmax=500,
    title={(b) High Penalty ($\lambda = 5 \times 10^{-2}$)},
    yminorticks=true,
    grid=major,
    major grid style={draw=gray!40, dotted, line width=0.5pt},
    tick style={black},
    axis line style={black},
    clip mode=individual,
    label style={font=\small},
    tick label style={font=\small},
    title style={font=\small, yshift=-1ex},
    every axis plot/.append style={line width=1.0pt},
    legend style={
    font=\footnotesize,
    draw=none,
    fill=none,
    at={(0.98,0.98)},       % Moves the legend to the top right (inside the plot)
    anchor=north east,      % Anchors the top right corner of the legend box
    legend columns=1,       % Changes back to a standard vertical list
    row sep=2pt,
},
]

% 1. SP-VDF
\addplot[color=orange, solid]
table [x index=0, y index=1]
{data/lambda_0p05/data/parameter_estimation_error_norm.dat};
\addlegendentry{SP-VDF}

% 2. SP-VUF
\addplot[color=blue, dashed]
table [x index=0, y index=1]
{data_uniform/lambda_0p05/data/parameter_estimation_error_norm.dat};
\addlegendentry{SP-VUF}

% 3. SP-ICL
\addplot[color=green!60!black, densely dotted]
table [x index=0, y index=1]
{data_icl/lambda_0p05/data/parameter_estimation_error_norm.dat};
\addlegendentry{SP-ICL}

\end{axis}
\end{tikzpicture}
\end{minipage}

==> figures/comparison_regressor_maxeigen.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.70\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\lambda_{max}\left(\mathcal Y (\mathrm{t})\right)$},
    xmin=0, xmax=100,
    %ymode=log,
    grid=major,
    grid style={line width=0.3pt, draw=gray!25},
    tick style={black},
    line cap=round,
    line join=round,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        fill=none,
        at={(0.5,-0.23)},
        anchor=north,
        legend columns=3, 
        /tikz/every even column/.append style={column sep=0.8em},
        row sep=1pt,
    },
    axis line style={black},
    clip mode=individual,
]

% Muted color palette
\definecolor{c1}{RGB}{86,180,233}   % soft blue
\definecolor{c2}{RGB}{230,159,0}    % muted orange
\definecolor{c3}{RGB}{0,158,115}    % teal green
\definecolor{c4}{RGB}{204,121,167}  % soft magenta
\definecolor{c5}{RGB}{213,94,0}     % burnt orange
\definecolor{c6}{RGB}{240,228,66}   % muted yellow
\definecolor{c7}{RGB}{0,114,178}    % deep blue
\definecolor{c8}{RGB}{150,150,150}  % gray

% 1. Directional Forgetting
\addplot[color=c5, line width=1.4pt]
table [x index=0, y index=2]
{data/lambda_0p005/data/information_matrix_eigenvalues.dat};
\addlegendentry{Directional Forgetting}

% 2. Uniform Forgetting
\addplot[color=c7, dashed, line width=1.4pt]
table [x index=0, y index=2]
{data_Uniform/lambda_0p005/data/information_matrix_eigenvalues.dat};
\addlegendentry{Uniform Forgetting}

% 3. Integral Concurrent Learning
\addplot[color=c3, dotted, line width=1.4pt]
table [x index=0, y index=2]
{data_ICL/lambda_0p005/data/script_Y_eigenvalues_vs_time.dat};
\addlegendentry{Integral Concurrent Learning}

\end{axis}
\end{tikzpicture}

==> figures/failure_example.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 3,
            vertical sep=1.2cm, % Spacing between subplots
        },
        width=0.95\columnwidth,
        height=4.5cm, % Height of each individual subplot
        enlarge x limits=false,
        grid=major,
        grid style={dashed, gray!30},
        xmin=0, xmax=50,
        tick label style={font=\footnotesize},
        label style={font=\small}
    ]
    
    % Plot 1: Minimum Eigenvalue
    \nextgroupplot[
        ylabel={$\lambda_{\min}(\mathcal{Y}(t))$},
        ymin=0, ymax=0.1,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        % title={Minimum Eigenvalue Decaying to Threshold},
        % title style={font=\footnotesize\bfseries, yshift=-1ex}
    ]
    \addplot [color=blue!80!black, thick] table [x index=0, y index=1] {data/uniform_forgetting_windup.dat};
    \addplot [color=red, thick, dashed] coordinates {(0,0.05) (50,0.05)};
    \node[anchor=south west, text=red, font=\footnotesize, yshift=2pt] at (axis cs: 1, 0.05) {$\underline{y}_1 = 0.05$};

    % Plot 2: Forgetting Factor beta(t)
    \nextgroupplot[
        ylabel={$\beta(t)$},
        ymin=-0.2, ymax=2.0,
        % title={Forgetting Factor Hovering Near Zero},
        % title style={font=\footnotesize\bfseries, yshift=-1ex}
    ]
    \addplot [color=orange!90!black, thick] table [x index=0, y index=2] {data/uniform_forgetting_windup.dat};
    \addplot [color=black, solid, thin] coordinates {(0,0) (50,0)};
    
    % Plot 3: Maximum Eigenvalue
    \nextgroupplot[
        xlabel={Time [s]},
        ylabel={$\lambda_{\max}(\mathcal{Y}(t))$},
        ymin=0, ymax=100,
        % title={Maximum Eigenvalue (Estimator Windup)},
        % title style={font=\footnotesize\bfseries, yshift=-1ex}
    ]
    \addplot [color=green!60!black, thick] table [x index=0, y index=3] {data/uniform_forgetting_windup.dat};
    
    \end{groupplot}
\end{tikzpicture}


==> figures/parameter_errors.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.95\linewidth,
    height=0.650\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\| \tilde{\theta}(t) \|$},
    % ymode=log,
    grid=both,
    % TAC/SIAM typically uses dotted or very faint grids
    major grid style={draw=gray!40, dotted, line width=0.5pt},
    minor grid style={draw=gray!20, dotted, line width=0.5pt},
    tick style={black},
    axis line style={black},
    clip mode=individual,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
    font=\footnotesize,
        draw=none,
        fill=none,
        at={(0.98,0.98)},       % Moves the legend to the top right (inside the plot)
        anchor=north east,      % Anchors the top right corner of the legend box
        legend columns=1,       % Changes back to a standard vertical list
        row sep=2pt,
    },
    % Enforce a single, consistent, thin line width for all plots
    every axis plot/.append style={line width=1.0pt}, 
]

% lambda = 0
\addplot[
    color=blue,
    solid,
]
table [x index=0, y index=1]
{data/lambda_0/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=0$}

% lambda = 1e-3
\addplot[
    color=red,
    dashed,
]
table [x index=0, y index=1]
{data/lambda_0p001/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-3}$}

% lambda = 5e-3
\addplot[
    color=green!60!black, % Darkened slightly so it's visible, but remains a basic green
    dashdotted,
    mark=*,
    mark size=1.2pt,
    mark repeat=14,
    mark options={solid}, % Keeps the marker outline solid even if line is dashed
]
table [x index=0, y index=1]
{data/lambda_0p005/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=5\times10^{-3}$}

% lambda = 1e-2
\addplot[
    color=magenta,
    densely dotted,
]
table [x index=0, y index=1]
{data/lambda_0p01/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-2}$}

% lambda = 5e-2
\addplot[
    color=orange,
    solid,
    mark=square,
    mark size=1.2pt,
    mark repeat=14,
]
table [x index=0, y index=1]
{data/lambda_0p05/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=5\times10^{-2}$}

\end{axis}
\end{tikzpicture}

==> figures/parameter_errors_icl.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.95\linewidth,
    height=0.70\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\| \tilde{\theta}(t) \|$},
    ymode=log,
    grid=both,
    % TAC/SIAM typically uses dotted or very faint grids
    major grid style={draw=gray!40, dotted, line width=0.5pt},
    minor grid style={draw=gray!20, dotted, line width=0.5pt},
    tick style={black},
    axis line style={black},
    clip mode=individual,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        fill=none,
        at={(0.5,-0.24)},
        anchor=north,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.8em},
        row sep=2pt,
    },
    % Enforce a single, consistent, thin line width for all plots
    every axis plot/.append style={line width=1.0pt}, 
]

% lambda = 0
\addplot[
    color=blue,
    solid,
]
table [x index=0, y index=1]
{data_icl/lambda_0/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=0$}

% lambda = 1e-3
\addplot[
    color=red,
    dashed,
]
table [x index=0, y index=1]
{data_icl/lambda_0p001/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-3}$}

% lambda = 5e-3
\addplot[
    color=green!60!black, % Darkened slightly so it's visible, but remains a basic green
    dashdotted,
    mark=*,
    mark size=1.2pt,
    mark repeat=14,
    mark options={solid}, % Keeps the marker outline solid even if line is dashed
]
table [x index=0, y index=1]
{data_icl/lambda_0p005/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=5\times10^{-3}$}

% lambda = 1e-2
\addplot[
    color=magenta,
    densely dotted,
]
table [x index=0, y index=1]
{data_icl/lambda_0p01/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-2}$}

% lambda = 5e-2
\addplot[
    color=orange,
    solid,
    mark=square,
    mark size=1.2pt,
    mark repeat=14,
]
table [x index=0, y index=1]
{data_icl/lambda_0p05/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=5\times10^{-2}$}

\end{axis}
\end{tikzpicture}

==> figures/proof_schematic.tex <==
\begin{tikzpicture}[>=stealth, scale=1.7]

    % Colors (print-friendly)
    \colorlet{domainColor}{black}
    \colorlet{invColor}{black!70}
    \colorlet{ubColor}{black!50}

    % Outer domain B_z(r)
    \draw[domainColor, thick, dashed] (0,0) circle (3cm);
    \node[fill=white, inner sep=2pt, text=domainColor] at (2.12, 2.12) {$B_z(r)$};
    
    % Invariant set Omega_{r,t1,e}
    \draw[invColor, thick] (0,0) ellipse (2.2cm and 1.6cm);
    \node[text=invColor] at (0, 1.3) {$\Omega_{r,t_1,e}$};

    % Ultimate bound Omega_mu
    \draw[ubColor, thick] (0,0) ellipse (0.9cm and 0.6cm);
    \node[text=ubColor] at (0, -0.85) {$\Omega_\mu$};

    % Trajectory phase 1: t0 to t1
    \coordinate (z0) at (-3.0, 1.5); 
    \coordinate (z1) at (-1.85, 0.8); 
    
    \draw[->, thick] (z0) to[out=-20, in=140] 
    node[midway, above, sloped, fill=white, inner sep=1pt] {$t \in [t_0,t_1]$} (z1);

    % --- Decoupled Dots and Labels ---
    \fill (z0) circle (1.5pt);
    \fill (z1) circle (1.5pt);
    
    \node[above left, xshift=0pt, yshift=0pt] at (z0) {$z(t_0)$};
    \node[above right, xshift=2pt, yshift=-1pt] at (z1) {$z(t_1)$};
    % ---------------------------------

    % Trajectory phase 2: t1 to infinity
    \coordinate (end) at (0.2, 0.1);
    \draw[->, thick] (z1) to[out=-40, in=180] (0,-0.4) 
                         to[out=0, in=-90] (0.5, 0) 
                         to[out=90, in=0] (end);

    \node[above] at (end) {$t \to \infty$};

\end{tikzpicture}


==> figures/regressor_matrix_bounds.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.95\linewidth,
    height=0.650\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\lambda_{\min}\left(\mathcal Y (t)\right)$},
    % ymode=log,
    grid=both,
    % TAC/SIAM traditional dotted grid
    major grid style={draw=gray!40, dotted, line width=0.5pt},
    minor grid style={draw=gray!20, dotted, line width=0.5pt},
    tick style={black},
    axis line style={black},
    clip mode=individual,
    label style={font=\small},
    tick label style={font=\small},
  legend style={
    font=\footnotesize,
    draw=none,
    fill=none,
    at={(0.98,0.98)},       % Moves the legend to the top right (inside the plot)
    anchor=north east,      % Anchors the top right corner of the legend box
    legend columns=1,       % Changes back to a standard vertical list
    row sep=2pt,
},
    % Enforce a single, consistent, thin line width for all plots
    every axis plot/.append style={line width=1.0pt}, 
]

% lambda = 0
\addplot[
    color=blue,
    solid,
]
table [x index=0, y index=1]
{data/lambda_0/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=0$}

% lambda = 1e-3
\addplot[
    color=red,
    dashed,
]
table [x index=0, y index=1]
{data/lambda_0p001/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=10^{-3}$}

% lambda = 5e-3
\addplot[
    color=green!60!black,
    dashdotted,
    mark=*,
    mark size=1.2pt,
    mark repeat=14,
    mark options={solid}, % Keeps the marker outline solid
]
table [x index=0, y index=1]
{data/lambda_0p005/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=5\times10^{-3}$}

% lambda = 1e-2
\addplot[
    color=magenta,
    densely dotted,
]
table [x index=0, y index=1]
{data/lambda_0p01/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=10^{-2}$}

% lambda = 5e-2
\addplot[
    color=orange,
    solid,
    mark=square,
    mark size=1.2pt,
    mark repeat=14,
    mark options={solid}, % Keeps the marker outline solid
]
table [x index=0, y index=1]
{data/lambda_0p05/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=5\times10^{-2}$}

\end{axis}
\end{tikzpicture}

==> figures/regressor_matrix_bounds2.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.95\linewidth,
    height=0.650\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\lambda_{\max}\left(\mathcal Y (t)\right)$},
    % xmin=0, xmax=100,
    %ymode=log,
    grid=both,
    % TAC/SIAM traditional dotted grid
    major grid style={draw=gray!40, dotted, line width=0.5pt},
    minor grid style={draw=gray!20, dotted, line width=0.5pt},
    tick style={black},
    axis line style={black},
    clip mode=individual,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
    font=\footnotesize,
    draw=none,
    fill=none,
    at={(0.98,0.98)},       % Moves the legend to the top right (inside the plot)
    anchor=north east,      % Anchors the top right corner of the legend box
    legend columns=1,       % Changes back to a standard vertical list
    row sep=2pt,
},
    % Enforce a single, consistent, thin line width for all plots
    every axis plot/.append style={line width=1.0pt}, 
]

% lambda = 0
\addplot[
    color=blue,
    solid,
]
table [x index=0, y index=2]
{data/lambda_0/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=0$}


% lambda = 1e-3
\addplot[
    color=red,
    dashed,
]
table [x index=0, y index=2]
{data/lambda_0p001/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=10^{-3}$}

% lambda = 5e-3
\addplot[
    color=green!60!black,
    dashdotted,
    mark=*,
    mark size=1.2pt,
    mark repeat=14,
    mark options={solid},
]
table [x index=0, y index=2]
{data/lambda_0p005/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=5\times10^{-3}$}

% lambda = 1e-2
\addplot[
    color=magenta,
    densely dotted,
]
table [x index=0, y index=2]
{data/lambda_0p01/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=10^{-2}$}

% lambda = 5e-2
\addplot[
    color=orange,
    solid,
    mark=square,
    mark size=1.2pt,
    mark repeat=14,
    mark options={solid},
]
table [x index=0, y index=2]
{data/lambda_0p05/data/information_matrix_eigenvalues.dat};
\addlegendentry{$\lambda=5\times10^{-2}$}

\end{axis}
\end{tikzpicture}

==> figures/tracking_errors.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.650\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\|e(t)\|$},
    % ymode=log,
    yminorticks=true,
    grid=major,
    % Replaced solid gray grid with traditional dotted grid
    major grid style={draw=gray!40, dotted, line width=0.5pt},
    tick style={black},
    axis line style={black},
    clip mode=individual,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
    font=\footnotesize,
        draw=none,
        fill=none,
        at={(0.98,0.98)},       % Moves the legend to the top right (inside the plot)
        anchor=north east,      % Anchors the top right corner of the legend box
        legend columns=1,       % Changes back to a standard vertical list
        row sep=2pt,
    },
    % Enforce a single, consistent, thin line width for all plots
    every axis plot/.append style={line width=1.0pt}, 
]

% 1. lambda = 0
\addplot[
    color=blue, 
    solid
]
table [x index=0, y index=1] {data/lambda_0/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=0$}

% 2. lambda = 1e-3
\addplot[
    color=red, 
    dashed
]
table [x index=0, y index=1] {data/lambda_0p001/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=10^{-3}$}

% 3. lambda = 5e-3
\addplot[
    color=green!60!black, 
    dashdotted,
    mark=*,
    mark size=1.2pt,
    mark repeat=14,
    mark options={solid}
]
table [x index=0, y index=1] {data/lambda_0p005/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=5\times 10^{-3}$}

% 4. lambda = 1e-2
\addplot[
    color=magenta, 
    densely dotted
]
table [x index=0, y index=1] {data/lambda_0p01/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=10^{-2}$}

% 5. lambda = 5e-2
\addplot[
    color=orange, 
    solid,
    mark=square,
    mark size=1.2pt,
    mark repeat=14
]
table [x index=0, y index=1] {data/lambda_0p05/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=5\times 10^{-2}$}

% % 6. lambda = 1e-1
% \addplot[
%     color=cyan, 
%     densely dashed, 
%     mark=triangle, 
%     mark size=1.4pt, 
%     mark repeat=12,
%     mark options={solid}
% ]
% table [x index=0, y index=1] {data/lambda_0p1/data/tracking_error_norm.dat};
% \addlegendentry{$\lambda=10^{-1}$}

\end{axis}
\end{tikzpicture}
